Tolerance-Guided Policy Learning for Adaptable and Transferrable Delicate Industrial Insertion

Policy learning for delicate industrial insertion tasks (e.g., PC board assembly) is challenging. This paper considers two major problems: how to learn a diversified policy (instead of just one average policy) that can efficiently handle different workpieces with minimum amount of training data, and how to handle defects of workpieces during insertion. To address the problems, we propose tolerance-guided policy learning. To encourage transferability of the learned policy to different workpieces, we add a task embedding to the policy's input space using the insertion tolerance. Then we train the policy using generative adversarial imitation learning with reward shaping (RS-GAIL) on a variety of representative situations. To encourage adaptability of the learned policy to handle defects, we build a probabilistic inference model that can output the best inserting pose based on failed insertions using the tolerance model. The best inserting pose is then used as a reference to the learned policy. This proposed method is validated on a sequence of IC socket insertion tasks in simulation. The results show that 1) RS-GAIL can efficiently learn optimal policies under sparse rewards; 2) the tolerance embedding can enhance the transferability of the learned policy; 3) the probabilistic inference makes the policy robust to defects on the workpieces.

==> tikz/config_1x2.tex <==
\begin{tikzpicture}
    % Design styles
    \def\x{0.5cm}
    
    \def\dist{5}
    
    \def\fz{\normalsize}
    \definecolor{bl}{rgb}{0.109, 0.435, 0.890}
    \definecolor{gn}{rgb}{0.145, 0.894, 0.439}
    \definecolor{rd}{rgb}{0.917, 0.325, 0.364}
    \definecolor{cy}{rgb}{0.325, 0.917, 0.905}
    
    % Define configuration
    \foreach \i in {1,2}{
        \foreach \j in {1}{
            \node[circle,draw=bl] at ( \i*\dist*\x-1.5*\dist*\x, \j*\dist*\x-1*\dist*\x ) (\i\j) {};
        }
    }
    
    \draw[<->,dashed] (11.center) -- node[above] {\tiny 5mm} (21.center);
    
    \draw[->] (-0.7,-0.8) -- node[left]{\tiny $x$} (-0.7,-0.6);
    \draw[->] (-0.7,-0.8) -- node[below]{\tiny $y$} (-0.5,-0.8);
    
    % Define box
    \def\dist{3.5}
    \foreach \i in {1,2}{
        \foreach \j in {1,2}{
            \node[draw=none] at ( \i*\dist*\x-1.5*\dist*\x, \j*\dist*\x-1.5*\dist*\x ) (\i\j) {};
        }
    }
\end{tikzpicture} 

==> tikz/config_1x3.tex <==
\begin{tikzpicture}
    % Design styles
    \def\x{0.5cm}
    
    \def\dist{2.5}
    
    \def\fz{\normalsize}
    \definecolor{bl}{rgb}{0.109, 0.435, 0.890}
    \definecolor{gn}{rgb}{0.145, 0.894, 0.439}
    \definecolor{rd}{rgb}{0.917, 0.325, 0.364}
    \definecolor{cy}{rgb}{0.325, 0.917, 0.905}
    
    % Define configuration
    \foreach \i in {1,2,3}{
        \foreach \j in {1}{
            \node[circle,draw=bl] at ( \i*\dist*\x-2*\dist*\x, \j*\dist*\x-1*\dist*\x ) (\i\j) {};
        }
    }
    
    \draw[<->,dashed] (11.center) -- node[above] {\tiny 2.5mm} (21.center);
    
   \draw[->] (-0.7,-0.8) -- node[left]{\tiny $x$} (-0.7,-0.6);
    \draw[->] (-0.7,-0.8) -- node[below]{\tiny $y$} (-0.5,-0.8);
    
    
    % Define box
    \def\dist{3.5}
    \foreach \i in {1,2}{
        \foreach \j in {1,2}{
            \node[draw=none] at ( \i*\dist*\x-1.5*\dist*\x, \j*\dist*\x-1.5*\dist*\x ) (\i\j) {};
        }
    }
\end{tikzpicture} 

==> tikz/config_2x2.tex <==
\begin{tikzpicture}
    % Design styles
    \def\x{0.5cm}
    
    \def\dist{2.5}
    
    \def\fz{\normalsize}
    \definecolor{bl}{rgb}{0.109, 0.435, 0.890}
    \definecolor{gn}{rgb}{0.145, 0.894, 0.439}
    \definecolor{rd}{rgb}{0.917, 0.325, 0.364}
    \definecolor{cy}{rgb}{0.325, 0.917, 0.905}
    
    % Define configuration
    \foreach \i in {1,2}{
        \foreach \j in {1,2}{
            \node[circle,draw=bl] at ( \i*\dist*\x-1.5*\dist*\x, \j*\dist*\x-1.5*\dist*\x ) (\i\j) {};
        }
    }
    
    \draw[<->,dashed] (11.center) -- node[above] {\tiny 2.5mm} (21.center);
    \draw[<->,dashed] (11.center) -- node[left,rotate=90, yshift=0.2cm, xshift=0.4cm] {\tiny 2.5mm} (12.center);
    
    % Define box
    \def\dist{3.5}
    \foreach \i in {1,2}{
        \foreach \j in {1,2}{
            \node[draw=none] at ( \i*\dist*\x-1.5*\dist*\x, \j*\dist*\x-1.5*\dist*\x ) (\i\j) {};
        }
    }
\end{tikzpicture}  

==> tikz/encoder.tex <==
\begin{tikzpicture}\footnotesize
    % Design styles
    \def\x{0.5}
    \def\fz{\normalsize}
    \definecolor{bl}{rgb}{0.109, 0.435, 0.890}
    \definecolor{gn}{rgb}{0.145, 0.894, 0.439}
    \definecolor{rd}{rgb}{0.917, 0.325, 0.364}
    \definecolor{cy}{rgb}{0.325, 0.917, 0.905}

    \tikzstyle{input} = [coordinate]
    
    % Define network
    \def\cl{cy}
    \def\num{8}
    \pgfmathsetmacro{\ox}{-4.0*\x}
    \pgfmathsetmacro{\oy}{0.75*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{1.5*\x}
    \pgfmathsetmacro{\cubez}{1.5*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (a_1_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (a_1_2) {};
    \node[coordinate] at (\ox,\oy,\oz) (a_1_3) {};
    \node[input] at (\ox-\cubex,\oy,\oz-0.5*\cubez) (input) {};
    
    \def\cl{gn}
    \def\num{8}
    \pgfmathsetmacro{\ox}{-2.8*\x}
    \pgfmathsetmacro{\oy}{0.5*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.4*\x}
    \pgfmathsetmacro{\cubey}{1.0*\x}
    \pgfmathsetmacro{\cubez}{1.0*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (a_2_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (a_2_2) {};
    \node[coordinate] at (\ox,\oy,\oz) (a_2_3) {};
    \node[input] at (\ox-0.5*\cubex,\oy-0.5*\cubey,\oz) (a_2_0) {};
    
    \def\cl{gn}
    \def\num{8}
    \pgfmathsetmacro{\ox}{-1.5*\x}
    \pgfmathsetmacro{\oy}{0.3*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.8*\x}
    \pgfmathsetmacro{\cubey}{0.6*\x}
    \pgfmathsetmacro{\cubez}{0.6*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (a_3_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (a_3_2) {};
    \node[coordinate] at (\ox,\oy,\oz) (a_3_3) {};
    \node[input] at (\ox-0.5*\cubex,\oy-0.5*\cubey,\oz) (a_3_0) {};
    
    \def\cl{gn}
    \def\num{8}
    \pgfmathsetmacro{\ox}{-0.8*\x}
    \pgfmathsetmacro{\oy}{0.6*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{1.2*\x}
    \pgfmathsetmacro{\cubez}{0.2*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[input] at (\ox-0.5*\cubex,\oy-0.5*\cubey,\oz) (a_4_0) {};
    \node[input] at (\ox,\oy-0.5*\cubey) (a_4_4) {};
    
    \def\cl{bl}
    \def\num{8}
    \pgfmathsetmacro{\ox}{0*\x}
    \pgfmathsetmacro{\oy}{0.3*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{0.6*\x}
    \pgfmathsetmacro{\cubez}{0.2*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[input] at (\ox-\cubex,\oy-0.5*\cubey,\oz) (a_0_0) {};
    \node[input] at (\ox,\oy-0.5*\cubey) (a_0_1) {};
    \node[input] at (\ox,\oy+0.5*\cubey,\oz+\cubez) (embedding) {};
    
    \def\cl{bl}
    \def\num{8}
    \pgfmathsetmacro{\ox}{0.8*\x}
    \pgfmathsetmacro{\oy}{0.6*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{1.2*\x}
    \pgfmathsetmacro{\cubez}{0.2*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[input] at (\ox-\cubex,\oy-0.5*\cubey,\oz) (b_1_0) {};
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (b_1_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (b_1_2) {};
    \node[coordinate] at (\ox,\oy,\oz) (b_1_3) {};
    \node[input] at (\ox,\oy-0.5*\cubey) (b_1_4) {};
    
    \def\cl{gn}
    \def\num{8}
    \pgfmathsetmacro{\ox}{2.0*\x}
    \pgfmathsetmacro{\oy}{0.3*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.8*\x}
    \pgfmathsetmacro{\cubey}{0.6*\x}
    \pgfmathsetmacro{\cubez}{0.6*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (b_2_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (b_2_2) {};
    \node[coordinate] at (\ox,\oy,\oz) (b_2_3) {};
    \node[input] at (\ox-0.5*\cubex,\oy-0.5*\cubey,\oz) (b_2_0) {};
    
    \def\cl{gn}
    \def\num{8}
    \pgfmathsetmacro{\ox}{2.8*\x}
    \pgfmathsetmacro{\oy}{0.5*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.4*\x}
    \pgfmathsetmacro{\cubey}{1.0*\x}
    \pgfmathsetmacro{\cubez}{1.0*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (b_3_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (b_3_2) {};
    \node[coordinate] at (\ox,\oy,\oz) (b_3_3) {};
    \node[input] at (\ox-0.5*\cubex,\oy-0.5*\cubey,\oz) (b_3_0) {};
    
    \def\cl{gn}
    \def\num{8}
    \pgfmathsetmacro{\ox}{3.5*\x}
    \pgfmathsetmacro{\oy}{0.75*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{1.5*\x}
    \pgfmathsetmacro{\cubez}{1.5*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (b_4_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (b_4_2) {};
    \node[coordinate] at (\ox,\oy,\oz) (b_4_3) {};
    \node[input] at (\ox-0.5*\cubex,\oy-0.5*\cubey,\oz-0.5*\cubez) (b_4_0) {};
    \node[input] at (\ox+0*\cubex,\oy,\oz-0.5*\cubez) (output) {};
    
    \def\cl{gn}
    \draw[\cl,dashed] (a_1_1) -- (a_2_0);
    \draw[\cl,dashed] (a_1_2) -- (a_2_0);
    \draw[\cl,dashed] (a_1_3) -- (a_2_0);
    
    \def\cl{gn}
    \draw[\cl,dashed] (a_2_1) -- (a_3_0);
    \draw[\cl,dashed] (a_2_2) -- (a_3_0);
    \draw[\cl,dashed] (a_2_3) -- (a_3_0);
    
    \def\cl{gn}
    \draw[\cl,dashed] (a_3_1) -- (a_4_0);
    \draw[\cl,dashed] (a_3_2) -- (a_4_0);
    \draw[\cl,dashed] (a_3_3) -- (a_4_0);
    
    \def\cl{bl}
    \draw[->,\cl] (a_4_4) -- (a_0_0);
    
    \def\cl{bl}
    \draw[->,\cl] (a_0_1) -- (b_1_0);
    
    \def\cl{gn}
    \draw[\cl,dashed] (b_1_1) -- (b_2_0);
    \draw[\cl,dashed] (b_1_2) -- (b_2_0);
    \draw[\cl,dashed] (b_1_3) -- (b_2_0);
    
    \def\cl{gn}
    \draw[\cl,dashed] (b_2_1) -- (b_3_0);
    \draw[\cl,dashed] (b_2_2) -- (b_3_0);
    \draw[\cl,dashed] (b_2_3) -- (b_3_0);
    
    \def\cl{gn}
    \draw[\cl,dashed] (b_3_1) -- (b_4_0);
    \draw[\cl,dashed] (b_3_2) -- (b_4_0);
    \draw[\cl,dashed] (b_3_3) -- (b_4_0);
    
    
    
    % Define other blocks
    \node[inner sep=0pt, above= of input] (gt1)
    {\includegraphics[width=1.5 cm, trim={3.2cm 1.7cm 1.1cm 2.5cm}, clip]{image/tol_2x1.pdf}};
    
    \node[inner sep=0pt] (gt2) at (-3.1*\x,2.2*\x)
    {\includegraphics[width=0.7 cm, trim={3.2cm 1.7cm 1.1cm 2.5cm}, clip]{image/tol_2x1_2d.pdf}};
    
    \node at (-4*\x,5.2*\x) {\tiny $\mathbb{T}(\varepsilon) ,~ \varepsilon \sim E$};
    
    \node[inner sep=0pt, above=of output] (pd1)
    {\includegraphics[width=1.5 cm, trim={3.2cm 1.7cm 1.1cm 2.5cm}, clip]{image/tol_2x1_pred.pdf}};
    
    \node[inner sep=0pt] (pd2) at (3.1*\x,2.2*\x)
    {\includegraphics[width=0.7 cm, trim={3.2cm 1.7cm 1.1cm 2.5cm}, clip]{image/tol_2x1_2d_pred.pdf}};
    
    \node at (3.8*\x,5.2*\x) {\tiny prediction};
    
    \node[above=of embedding, yshift=-1.5*\x cm] (embedding note) {\tiny embedding};
    
    \node[below=of embedding, yshift=1.2*\x cm]  {\tiny 5};
    \node[below=of input, yshift=0.3*\x cm]  {\tiny $28 \times 28$};
    \node[below=of output, yshift=0.3*\x cm]  {\tiny $28 \times 28$};
    
    
    
    \draw[->] (gt1) -- node[above,rotate=90] {\tiny flatten} (input);
    \draw[->] (output) -- node[below, rotate=90, yshift=-0.15*\x cm] {\tiny reconstruct} (pd1);
    \draw[->] (embedding note) -- (embedding);
    
\end{tikzpicture} 


==> tikz/pm_result.tex <==


\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=.4cm,
        width=0.7\textwidth,
        height=.5\textwidth,
        enlargelimits=0.2,
        legend style={at={(1.17,0.6)},
          anchor=north,legend columns=1},
        ylabel={\small Rate(\%)},
        xlabel={\small Number of tryout before success},
        symbolic x coords={1,2-4,5-7,8-10,fail},
        xtick=data,
        every tick label/.append style={font=\tiny},
        nodes near coords,
        every node near coord/.append style={font=\tiny},
        nodes near coords align={vertical},
        ]
    \addplot coordinates {(1,59.4) (2-4,19.4) (5-7,9.2) (8-10,2.2) (fail,9.8) };
    \addplot coordinates {(1,59) (2-4,8.2) (5-7,5.8) (8-10,5.2) (fail,21.8) };
    \legend{\tiny Probabilistic Inference,\tiny Random Policy}
    \end{axis}
\end{tikzpicture}


==> tikz/sys_diag_01.tex <==
\begin{tikzpicture}
    % Design styles
    \def\x{1cm}
    \def\fz{\normalsize}
    \definecolor{bl}{rgb}{0.109, 0.435, 0.890}
    \definecolor{gn}{rgb}{0.145, 0.894, 0.439}
    \definecolor{rd}{rgb}{0.917, 0.325, 0.364}
    \definecolor{cy}{rgb}{0.325, 0.917, 0.905}
    
    \tikzstyle{cl01} = [color=bl,fill=bl]
    \tikzstyle{cl02} = [color=gn,fill=gn]
    \tikzstyle{cl03} = [color=cy,fill=cy]
    \tikzstyle{cl04} = [color=rd,fill=rd]
    
    \tikzstyle{sz01} = [minimum height=1.0\x, minimum width=2.0\x]
    
    \tikzstyle{input} = [coordinate]
    % Define figure
    \node[cl01,sz01, rounded corners, text=white] (a) {Network A};
    \node[cl02,sz01, rounded corners, text=white, below=0.5\x of a] (b) {Network B};
    \node[cl03,sz01, rounded corners, text=white, right=of a, yshift=-0.75\x] (c) {Network C};
    \node[cl02,sz01, rounded corners, text=white, left=2.0\x of b] (ae) {Auto-encoder};
    \node[cl02,sz01, rounded corners, text=white, above=of ae, text width=1.5\x ,align=center] (tm) {Tolerance\\Model};
    \node[cl01, sz01, rounded corners, text=white, above=of c] (mea) {Measurement};
    \node[cl01, sz01, rounded corners, text=white, right=of c] (sys) {System};
    \node[cl04,sz01, rounded corners, text=white, above=of mea, text width=2.0\x ,align=center] (pm) {Probabilistic\\Model};
    \node[cl04, rounded corners, text=white, right=of pm, text width=1.5\x ,align=center] (check) {Insertion\\Checker};
    \node[input,left=of a] (state_a) {};
    \node[input,left=of tm] (spec) {};
    \node[cl01,circle,minimum size=0.6\x, above=of state_a, text=white] (plus) {};
    
    \draw[->,thick] (ae)  -- node[above] {tolerance} node[below] {embedding} (b);
    \draw[->,thick] (tm)  -- node[left] {tolerance} (ae);
    \draw[->,thick] (spec)  -- node[above] {spec} (tm);
    
    \draw[->,thick] (a)  -- (c);
    \draw[->,thick] (b)  -- (c);
    \draw[->,thick] (c)  -- node[above] {action} (sys);
    \draw[->,thick] (check)  -- (pm);
    \draw[->,thick] (mea)  -- (plus);
    \draw[->,thick] (pm)  -| (plus);
    \draw[-,thick] (plus)  -- (state_a);
    \draw[->,thick] (state_a)  -- (a);
    \draw[->,thick] (sys)  |- (mea);
    \draw[->,thick] (sys) -- (check);

\end{tikzpicture} 

==> tikz/sys_diag_02.tex <==
\begin{tikzpicture}\footnotesize
    % Design styles
    \def\x{0.75}
    \def\fz{\scriptsize}
    \definecolor{bl}{rgb}{0.109, 0.435, 0.890}
    \definecolor{gn}{rgb}{0.145, 0.894, 0.439}
    \definecolor{rd}{rgb}{0.917, 0.325, 0.364}
    \definecolor{cy}{rgb}{0.325, 0.917, 0.905}
    
    \tikzstyle{cl01} = [color=bl,fill=bl]
    \tikzstyle{cl02} = [color=gn,fill=gn]
    \tikzstyle{cl03} = [draw=black, fill=none]
    \tikzstyle{cl04} = [color=rd,fill=rd]
    
    \tikzstyle{sz01} = [minimum height=0.5*\x, minimum width=0.5*\x]

    \tikzstyle{input} = [coordinate]
    
    % Define network
    \def\cl{bl}
    \def\num{8}
    \pgfmathsetmacro{\ox}{0*\x}
    \pgfmathsetmacro{\oy}{-0.3*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{0.8*\x}
    \pgfmathsetmacro{\cubez}{0.2*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- node[above] {\tiny \num} ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (a_1_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (a_1_2) {};
    \node[coordinate] at (\ox,\oy,\oz) (a_1_3) {};
    \node[input] at (\ox-\cubex,\oy-0.5*\cubey,\oz) (state_input) {};
    
    \def\cl{gn}
    \def\num{5}
    \pgfmathsetmacro{\ox}{0*\x}
    \pgfmathsetmacro{\oy}{-2.0*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{0.5*\x}
    \pgfmathsetmacro{\cubez}{0.2*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- node[below] {\tiny \num} ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (b_1_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (b_1_2) {};
    \node[coordinate] at (\ox,\oy,\oz) (b_1_3) {};
    \node[input] at (\ox-\cubex,\oy-0.5*\cubey,\oz) (te_input) {};
    
    \def\cl{bl}
    \def\num{32}
    \pgfmathsetmacro{\ox}{0.6*\x}
    \pgfmathsetmacro{\oy}{0*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{1.6*\x}
    \pgfmathsetmacro{\cubez}{0.2*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- node[above] {\tiny \num} ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (a_2_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (a_2_2) {};
    \node[coordinate] at (\ox-0.5*\cubex,\oy-0.5*\cubey,\oz) (a_2_0) {};
    \node[coordinate] at (\ox,\oy,\oz) (a_2_3) {};
    
    \def\cl{gn}
    \def\num{16}
    \pgfmathsetmacro{\ox}{0.6*\x}
    \pgfmathsetmacro{\oy}{-1.8*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{1.0*\x}
    \pgfmathsetmacro{\cubez}{0.2*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- node[below] {\tiny \num} ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (b_2_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (b_2_2) {};
    \node[coordinate] at (\ox-\cubex,\oy-0.5*\cubey,\oz) (b_2_0) {};
    \node[coordinate] at (\ox,\oy,\oz) (b_2_3) {};
    
    \def\cl{bl}
    \def\num{32}
    \pgfmathsetmacro{\ox}{1.2*\x}
    \pgfmathsetmacro{\oy}{0*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{1.6*\x}
    \pgfmathsetmacro{\cubez}{0.2*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- node[above] {\tiny \num} ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (a_3_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (a_3_2) {};
    \node[coordinate] at (\ox-0.5*\cubex,\oy-0.2*\cubey,\oz) (a_3_0) {};
    \node[coordinate] at (\ox,\oy,\oz) (a_3_3) {};
    
    \def\cl{gn}
    \def\num{16}
    \pgfmathsetmacro{\ox}{1.2*\x}
    \pgfmathsetmacro{\oy}{-1.8*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{1.0*\x}
    \pgfmathsetmacro{\cubez}{0.2*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) -- node[below] {\tiny \num} ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (b_3_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (b_3_2) {};
    \node[coordinate] at (\ox-0.5*\cubex,\oy-0.2*\cubey,\oz) (b_3_0) {};
    \node[coordinate] at (\ox,\oy,\oz) (b_3_3) {};
    
    \def\cl{bl}
    \def\num{4}
    \pgfmathsetmacro{\ox}{2.0*\x}
    \pgfmathsetmacro{\oy}{-1*\x}
    \pgfmathsetmacro{\oz}{0*\x}
    \pgfmathsetmacro{\cubex}{0.2*\x}
    \pgfmathsetmacro{\cubey}{0.6*\x}
    \pgfmathsetmacro{\cubez}{0.2*\x}
    \draw[\cl] (\ox,\oy,\oz) -- ++ (-\cubex,0,0) -- ++(0,-\cubey,0) --  ++(\cubex,0,0) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[\cl] (\ox,\oy,\oz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- node[above] {\tiny \num} ++(\cubex,0,0) -- cycle;
    \node[coordinate] at (\ox,\oy,\oz-\cubez) (c_1_1) {};
    \node[coordinate] at (\ox,\oy-\cubey,\oz-\cubez) (c_1_2) {};
    \node[coordinate] at (\ox-0.5*\cubex,\oy-0.2*\cubey,\oz) (c_1_0) {};
    \node[coordinate] at (\ox,\oy,\oz) (c_1_3) {};
    \node[input] at (\ox,\oy-0.5*\cubey,\oz-\cubez) (output) {};
    
    \def\cl{bl}
    \draw[\cl,dashed] (a_1_1) -- (a_2_0);
    \draw[\cl,dashed] (a_1_2) -- (a_2_0);
    \draw[\cl,dashed] (a_1_3) -- (a_2_0);
    
    \def\cl{gn}
    \draw[\cl,dashed] (b_1_1) -- (b_2_0);
    \draw[\cl,dashed] (b_1_2) -- (b_2_0);
    \draw[\cl,dashed] (b_1_3) -- (b_2_0);
    
    \def\cl{bl}
    \draw[\cl,dashed] (a_2_1) -- (a_3_0);
    \draw[\cl,dashed] (a_2_2) -- (a_3_0);
    \draw[\cl,dashed] (a_2_3) -- (a_3_0);
    
    \def\cl{gn}
    \draw[\cl,dashed] (b_2_1) -- (b_3_0);
    \draw[\cl,dashed] (b_2_2) -- (b_3_0);
    \draw[\cl,dashed] (b_2_3) -- (b_3_0);
    
    \def\cl{bl}
    \draw[\cl,dashed] (a_3_1) -- (c_1_0);
    \draw[\cl,dashed] (a_3_2) -- (c_1_0);
    \def\cl{gn}
    \draw[\cl,dashed] (b_3_3) -- (c_1_0);
    \draw[\cl,dashed] (b_3_2) -- (c_1_0);
    
    % Define other blocks
    \node[cl02,sz01, rounded corners, text=white, left=2.0*\x cm of te_input] (ae) {\fz Auto-encoder};
    \node[cl02,sz01, rounded corners, text=white, above=of ae, text width=1.3*\x cm ,align=center] (tm) {\fz Tolerance\\Model};
    \node[input,left=of state_input] (state_a) {};
    \node[cl03,circle,minimum size=0.6*\x cm, above=1.2*\x cm of state_a, text=white] (plus) {};
    \node[cl03, sz01, rounded corners, text=black, right=1.5*\x cm of output] (sys) {\fz System};
    \node[cl03, sz01, rounded corners, text=black, right= of sys] (mea) {\fz Measurement};
    \node[cl04,sz01, rounded corners, text=white, above=2.5*\x cm of output, text width=1.7*\x cm ,align=center, xshift=-0.5*\x cm] (pm) {\fz Probabilistic\\Model};
    \node[cl04, rounded corners, text=white, right=of pm, text width=1.2*\x cm ,align=center, xshift=0.5*\x cm] (check) {\fz Insertion\\Checker};
    \node[above=of tm] (spec) {{\fz specification}};
    \node[input,above=of pm, yshift=-\x cm] (spec_pm) {};
    \node[input, anchor=base] at (mea |- plus.base) (mea_output) {};
    
    \node[below=0.8*\x cm of te_input, xshift=1.0*\x cm] {\fz Policy Network};
    
    \draw[->,thick,dotted] (ae)  -- node[above] {\tiny tolerance} node[below] {\tiny embedding} (te_input);
    \draw[->,thick,dotted] (tm)  -- node[below, rotate=90] {\tiny tolerance} (ae);
    \draw[->,thick,dotted] (spec)  --  (tm);
    \draw[-,thick,dotted] (spec.north)  |-  (spec_pm.north);
    \draw[->,thick,dotted] (spec_pm)  -- (pm);
    
    \draw[->,thick] (output)  -- node[above] {\tiny action} (sys);
    \draw[->,thick,dashed] (check)  -- node[above] {\tiny insertion} node[below] {\tiny history} (pm);
    \draw[->,thick,dashed] (pm)  -| node[above, xshift=1.1*\x cm] {\tiny goal inference} node[left,yshift=-0.4*\x cm] {\tiny $-$} (plus);
    \draw[-,thick] (plus)  -- (state_a);
    \draw[->,thick] (state_a)  -- node[above] {\tiny shifted} node[below,xshift=-0.2*\x cm] {\tiny measurement} (state_input);
    \draw[->,thick] (sys.east) -- node[above] {\tiny state} (mea);
    \draw[->,thick] (mea_output)  -- node[above,xshift=-4.0*\x cm] {\tiny $+$} node[below] {\tiny measurement} (plus);
    \draw[-,thick] (mea.north) --  (mea_output);
    \draw[->,thick] (mea_output) |-  (check);
    
    % node for legend
    \def\lx{2.5*\x}
    \def\ly{-2.0*\x}
    \pgfmathsetmacro{\ox}{\lx}
    \pgfmathsetmacro{\oy}{\ly}
    \node[input] at (\ox,\oy) (fill1) {};
    \node[input] at (\ox+0.8*\x,\oy) (fill2) {};
    \node at (\ox+2.0*\x,\oy) {\tiny Update in real time};
    \draw[->] (fill1) -- (fill2);
    
    \pgfmathsetmacro{\ox}{\lx}
    \pgfmathsetmacro{\oy}{\ly-0.3*\x}
    \node[input] at (\ox,\oy) (dot1) {};
    \node[input] at (\ox+0.8*\x,\oy) (dot2) {};
    \node at (\ox+2.6*\x,\oy) {\tiny Update once collision happens};
    \draw[->,dashed] (dot1) -- (dot2);
    
    \pgfmathsetmacro{\ox}{\lx}
    \pgfmathsetmacro{\oy}{\ly-0.6*\x}
    \node[input] at (\ox,\oy) (dash1) {};
    \node[input] at (\ox+0.8*\x,\oy) (dash2) {};
    \node at (\ox+2.4*\x,\oy) {\tiny Update for new workpiece};
    \draw[->,dotted] (dash1) -- (dash2);
    
    
\end{tikzpicture} 


==> tikz/training_diagram.tex <==
\begin{tikzpicture}
    % Design styles
    \def\x{0.75}
    \def\fz{\scriptsize}
    \definecolor{bl}{rgb}{0.109, 0.435, 0.890}
    \definecolor{gn}{rgb}{0.145, 0.894, 0.439}
    \definecolor{rd}{rgb}{0.917, 0.325, 0.364}
    \definecolor{cy}{rgb}{0.325, 0.917, 0.905}
    
    \tikzstyle{cl01} = [color=bl,fill=bl]
    \tikzstyle{cl02} = [color=gn,fill=gn]
    \tikzstyle{cl03} = [color=rd,fill=rd]
    \tikzstyle{cl04} = [color=cy,fill=cy]
    
    \tikzstyle{sz01} = [minimum height=0.8*\x cm , minimum width=1*\x cm]

    \tikzstyle{input} = [coordinate]
    
    % Define blocks
    \def\dist{4}
    \node[cl01, sz01, rounded corners, text=white] at (0,0) (pi_e) {\fz $\pi_e$};
    \node[cl01, sz01, rounded corners, text=white] at (0.8*\dist*\x,0) (pi_n_1) {\fz $\pi_{bc}$};
    \node[cl01, sz01, rounded corners, text=white] at (1.8*\dist*\x,0) (pi_n_2) {\fz $\pi_n$};
    \node[cl02, sz01, rounded corners, text=white] at (3*\dist*\x,0) (pi_phi_1) {\fz $\pi_{\phi}$};
    \node[cl03, sz01, rounded corners, text=white] at (4.1*\dist*\x,0) (pi_phi_2) {\fz $\pi_{\phi}^*$};
    
    % \node[cl04, sz01, rounded corners, text=white] at (0.4*\dist*\x,1*\x) (bc) {\tiny BC $|$ $\phi_1$ $|$ $\varepsilon_0$};
    
    % \node[cl04, sz01, rounded corners, text=white] at (1.3*\dist*\x,1*\x) (gail) {\tiny RS-GAIL $|$ $\phi_1$ $|$ $\varepsilon_0$};
    
    % \node[cl04, sz01, rounded corners, text=white] at (2.4*\dist*\x,1*\x) (te) {\tiny RS-GAIL $|$ $\phi_2$ $|$ $\varepsilon \sim \mathcal{E}_1$};
    
    % \node[cl04, sz01, rounded corners, text=white] at (3.5*\dist*\x,1*\x) (te) {\tiny Synthesis with PI};
     
     \draw[->, line width=0.5 mm] (pi_e) -- node[above] {\tiny BC $|$ $\phi_1$ $|$ $\varepsilon_0$} (pi_n_1);
     \draw[->, line width=0.5 mm] (pi_n_1) -- node[above] {\tiny RS-GAIL $|$ $\phi_1$ $|$ $\varepsilon_0$} (pi_n_2);
     \draw[->, line width=0.5 mm] (pi_n_2) -- node[above] {\tiny RS-GAIL $|$ $\phi_2$ $|$ $\varepsilon \sim \mathcal{E}_1$} (pi_phi_1);
     \draw[->, line width=0.5 mm] (pi_phi_1) -- node[above] {\tiny Synthesis with} node[below] {\tiny Probabilistic Inference} (pi_phi_2);
     
\end{tikzpicture}

